Carbon and oxygen abundance gradients in NGC300 and M33 from optical recombination lines

We present deep spectrophotometry of several Hii regions in the nearby low-mass spiral galaxies NGC 300 and M33. The data have been taken with UVES and OSIRIS spectrographs attached to the 8m VLT and 10.4m GTC telescopes, respectively. We have derived precise values of the physical conditions for each object making use of several emission line-intensity ratios. In particular, we have obtained direct determinations of the electron temperature in all the observed objects. We detect pure recombination lines (RLs) of Cii and Oii in several of the Hii regions, permitting to derive their C/H and C/O ratios. We have derived the radial abundance gradient of O for each galaxy making use of collisionally excited lines (CELs) and RLs, as well as the C and N gradients using RLs and CELs, respectively. We obtain the first determination of the C/H gradient of NGC 300 and improve its determination in the case of M33. In both galaxies, the C/H gradients are steeper that those of O/H, leading to negative C/O gradients. Comparing with similar results for other spiral galaxies, we find a strong correlation between the slope of the C/H gradient and M_V. We find that some Hii regions located close to the isophotal radius (R_25) of NGC 300 and M33 show C/O ratios more similar to those typical of dwarf galaxies than those of Hii regions in the discs of more massive spirals. This may be related to the absence of flattening of the gradients in the external parts of NGC 300 and M33. Finally, we find very similar N/H gradients in both galaxies and a fair correlation between the slope of the N/H gradient and M_V comparing with similar data for a sample of spiral galaxies.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c}
         \caption{Line identifications and reddening corrected line fluxes with respect to $\mathrm{I}(H\beta) = 100$ for the \hii\ regions R76a, R20, R23 and R14 of NGC\,300.}\\
          \label{tab:data_1}\\
             \hline
                             &      &      &              &\multicolumn{2}{c}{R76a}                 &\multicolumn{2}{c}{R20}                   &  \multicolumn{2}{c}{R23}                 & \multicolumn{2}{c}{R14}       \\                                                        
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &  \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$) &   (\AA)                 &$I$($\lambda$)  \\
             \hline
    \endfirsthead
          \caption{continued.}\\
           \hline
                             &      &      &              &\multicolumn{2}{c}{R76a}                 &\multicolumn{2}{c}{R20}                   &  \multicolumn{2}{c}{R23}                 & \multicolumn{2}{c}{R14}       \\
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &  \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$) &   (\AA)                 &$I$($\lambda$)  \\
            \hline
    \endhead
            \hline
    \endfoot
    \endlastfoot
            3187.84       & \hei   &   3   &0.469  & --     & --            &3188.98&6.11 $\pm$ 1.08&3188.49& 4.3 $\pm$ 0.6 &3189.06&4.3 $\pm$ 0.6 \\
            3613.64       & \hei   &   6   &0.344  & --     &--             & --    &  --           &3614.46& 0.39:         &3615.11&0.58:    \\     
            3634.25       & \hei   &   28  &0.340  & --     &--             & --    &  --           &3635.19& 0.28:         &3635.68&0.44:  \\     
            3663.4        & \hi    &  H29  &0.335  & --      &--             & --    &  --           &3664.20& 0.32:         &--    &--              \\     
            3664.68       & \hi    &  H28  &0.334  & --     &--             & --    &  --           &3665.53& 0.32:         &--    &--              \\     
            3666.1        & \hi    &  H27  &0.334  & --     &--             & --    &  --           &3667.04& 0.31:         &--    &--              \\     
            3667.68       & \hi    &  H26  &0.334  & --     &--             & --    &  --           &3668.54& 0.37:         &--    &--              \\  
            3669.47       & \hi    &  H25  &0.334  & --     & --            &3670.89 &0.49:         &3670.29& 0.40:         &3670.97&0.44:          \\
            3671.48       & \hi    &  H24  &0.333  & --     & --            &3672.93 &0.75:         &3672.28& 0.45:         &3672.95&0.52:           \\
            3673.76       & \hi    &  H23  &0.333  & --     & --            &3675.12 &0.57:         &3674.61& 0.54:         &3675.23&0.58:         \\
            3676.37       & \hi    &  H22  &0.332  & --      & --            &3677.76 &0.56:         &3677.20& 0.55:         &3677.87&0.64:         \\
            3679.36       & \hi    &  H21  &0.332  & --     & --            &3680.76 &0.58:         &3680.22& 0.54:         &3680.86&0.72:         \\
            3682.81       & \hi    &  H20  &0.331  & --     & --            &3684.26 &0.73:         &3683.71& 0.88:         &3684.30&0.73:         \\
            3686.83       & \hi    &  H19  &0.330  & --      & --            &3688.29 &0.80:         &3687.70& 0.83:         &3688.30&0.82:         \\
            3691.56       & \hi    &  H18  &0.329  &3693.02  &0.81:          &3692.89 &0.73:         &3692.40&0.93 $\pm$ 0.35&3693.04&0.94:        \\ 
            3697.15       & \hi    &  H17  &0.328  & 3698.60&1.54:          &3698.53&0.99:          &3697.98&1.2 $\pm$ 0.4  &3698.65&1.19:  \\ 
            3703.86       & \hi    &  H16  &0.327  & 3705.34 &1.56:          &3705.36&1.11:          &3704.71&1.3 $\pm$ 0.4  &3705.37&1.42 $\pm$ 0.45   \\
            3705.04       & \hei   &  25   &0.326  & --      &--             &3706.30&0.65:          &--     &--             &3706.52&0.56: \\
            3711.97       & \hi    &  H15  &0.325  & 3713.40 &1.74:          &3713.40&1.64:          &3712.84 &1.8 $\pm$ 0.4 &3713.49&1.49 $\pm$ 0.45\\ 
            3721.83       & [\siii]&  2F   &0.323  & 3723.28 &2.75 $\pm$ 0.95&3723.20&2.73 $\pm$ 0.67&3722.70 &2.5 $\pm$ 0.5 &3723.36&2.57 $\pm$ 0.48  \\
            3721.94       & \hi    &  H14  &       &  *      &  *            & *     &   *           &   *    &    *         &  *    &   *      \\
            3726.03       & [\oii] &  1F   &0.322  & 3727.51 & 95 $\pm$ 7    &3727.56&78 $\pm$ 5     &3726.87&67 $\pm$ 5     &3727.54&83 $\pm$ 5\\ 
            3728.82       & [\oii] &  1F   &0.321  & 3730.28 & 151 $\pm$ 11 &3730.27&112 $\pm$ 7    &3729.64&105 $\pm$ 7    &3730.32&139 $\pm$ 9\\ 
            3734.37       & \hi    &  H13  &0.320  & 3735.87& 2.82 $\pm$ 0.95&3735.83 &2.3 $\pm$ 0.6 &3735.21 &2.3 $\pm$ 0.5 &3735.90&2.42 $\pm$ 0.48  \\ 
            3750.15       & \hi    &  H12  &0.317  & 3751.61& 2.56 $\pm$ 0.94&3751.61 &2.6 $\pm$ 0.6 &3750.98 &2.6 $\pm$ 0.5 &3751.66&2.74 $\pm$ 0.49  \\ 
            3770.63       & \hi    &  H11  &0.313  &3772.12& 3.37 $\pm$ 0.97&3772.13 &3.8 $\pm$ 0.7 &3771.50 &3.9 $\pm$ 0.6 &3772.18&3.75 $\pm$ 0.52  \\ 
            3797.63       & [\siii]&  2F   &0.307  &3799.45&4.18 $\pm$ 1.01&3799.32 &4.3 $\pm$ 0.8 &3798.77 &4.9 $\pm$ 0.6 &3799.43&4.01 $\pm$ 0.53 \\
            3797.9        & \hi    &  H10  &       &  *     &  *            &  *     &   *          & *      &  *           &  *    &    *      \\
            3819.61       & \hei   &  22   &0.302  & 3821.08 & 0.87:        &3821.10 &1.1:          &3820.48&0.96 $\pm$ 0.35&3821.16&1.04:  \\ 
            3835.39       & \hi    &  H9   &0.299  & 3836.98 &5.77 $\pm$ 2.22&3836.92 &6.7 $\pm$ 0.9 &3836.26 &6.9 $\pm$ 0.5 &3836.96&6.99 $\pm$ 0.66  \\ 
            3868.75       &[\neiii]&  1F   &0.291  & 3870.30 &0.42:         &3870.16 &9.6 $\pm$ 0.7 &3869.63 &10 $\pm$ 1    &3870.41&8.28$\pm$ 0.58  \\  
            3888.65       &\hei    &  2    &0.286  & 3890.44 &15.5 $\pm$ 3.8&3890.18 &10.2 $\pm$ 0.7&3889.75 &19 $\pm$ 1    &3890.54&19.0 $\pm$ 1.3 \\
            3889.05       &\hi     &  H8   &       &   *     &    *         &3890.59 &9.3 $\pm$ 0.7 &   *    &    *         & *     &  *        \\
            3964.73       &\hei    &  5    &0.267  & 3966.30 &0.56:          &3966.63&0.80 $\pm$ 0.13&3965.63&0.74 $\pm$ 0.13&3966.43&0.78 $\pm$ 0.10  \\
            3967.46       &[\neiii]&  1F   &0.266  & --     &--              &3969.37 &2.8 $\pm$ 0.3 &3968.34 &2.8 $\pm$ 0.2 &3969.16&2.3 $\pm$  0.2 \\
            3970.07       &\hi     &  H7   &0.265  & 3971.63&14$\pm$ 4      & 3971.97&15  $\pm$ 1   &3970.98 &15 $\pm$ 1    &3971.77&15 $\pm$ 1  \\
            4009.22       &\hei    &  55   &0.255  & --     & --            &--      &--            &4010.14&0.19 $\pm$ 0.07&4010.99&0.20 $\pm$ 0.06  \\
            4026.21       &\hei    &  18   &0.250  & 4027.78& 1.10$\pm$ 0.92& 4028.15&2.1 $\pm$ 0.2 &4027.13&1.9 $\pm$ 0.2  &4027.95&1.7 $\pm$ 0.2\\
            4068.6        &[\sii]  &  1F   &0.239  & 4070.20& 1.64:         &4070.56 &1.0 $\pm$ 0.1 &4069.51&1.27 $\pm$ 0.16&4070.37&1.2 $\pm$ 0.1\\
            4069.62       &\oii    &  10   &0.239  & --     &   --          &4071.21 &0.24:         &--       &--           & --   & -- \\
            4069.89       &\oii    &  10   &       &       &           &  *     &  *           &       &         &    &      \\
            4075.86       &[\sii]  &  1F   &0.236  & --     &--             &4077.93&0.25 $\pm$ 0.09&4077.27&0.23 $\pm$ 0.07&4078.09&0.47 $\pm$ 0.08  \\
            4101.74       &\hi     &  H6   &0.229  & 4103.35 &24 $\pm$ 5     &4103.35 &24 $\pm$ 2    &4102.67 &24 $\pm$ 2    &4103.51&24 $\pm$ 2 \\
            4120.82       &\hei    &  16   &0.224  &--      & --            &--      &--            &4121.73  &0.09:        &4122.57&0.12 $\pm$ 0.05  \\
            4143.76       &\hei    &  53   &0.217  &  --    &--             &4145.38&0.34 $\pm$ 0.09&4144.72&0.28 $\pm$ 0.08&4145.53&0.20 $\pm$ 0.06  \\
            4267.15       &\cii    &  6    &0.179  &  --    &--              &4268.82&0.22 $\pm$ 0.08&4268.08&0.15 $\pm$ 0.07&4269.01&0.13 $\pm$ 0.05  \\
            4340.47       &\hi     &  H5   &0.156  & 4342.17 &45 $\pm$ 7    &4342.13 &46 $\pm$ 3    &4341.44 &45 $\pm$ 3    &4342.34&45 $\pm$ 3\\
            4363.21       &[\oiii] &  1F   &0.149  & 4364.80 &0.09:         &4364.92&0.60 $\pm$ 0.12&4364.21&0.51 $\pm$ 0.10&4365.09&0.57 $\pm$ 0.09  \\
            4387.93       &\hei    &  51   &0.141  & --     &--             &4389.66&0.52 $\pm$ 0.11&4388.91&0.53 $\pm$ 0.10&4389.82&0.43 $\pm$ 0.08  \\
            4471.09       &\hei    &  14   &0.115  & 4473.25&2.52:          &4473.24 &4.4 $\pm$ 0.4 &4472.52 &3.9 $\pm$ 0.3 &4473.44&3.6 $\pm$ 0.3  \\
            4562.6        &\mgi]   &  1    &0.086  &--      & --            &--     &--             &4563.64 &0.08:         &--    &--              \\
            4638.86       &\oii    &  1    &0.061  & --     & --            &--     &--             &4639.92 &0.07:         &4640.87 & 0.04:        \\
            4641.81       &\oii    &  1    &0.060  & --     & --            &4643.54&0.08:          &4642.65 &0.03:         &4643.78& 0.04:       \\
            4649.13       &\oii    &  1    &0.060  &--      & --            &--     &--             &4650.26 &0.07:         &4651.08&0.05:        \\
            4650.84       &\oii    &  1    &0.060  & --     &--             &4652.66 &0.10:         &4651.95 &0.09:         &4652.84&0.06:          \\
            4658.1        &[\feiii]&  3F   &0.058  & 4659.99 &0.25:         &4659.89 &0.16:         &4659.20 &0.29 $\pm$ 0.08&4660.17&0.19 $\pm$ 0.06  \\
            4661.63       &\oii    &  1    &0.056  & --     &--             &4663.41 &0.06:         &4662.74 &0.07:         &4663.67&0.07:        \\
            4713.14       &\hei    &  12   &0.041  & 4714.98 &0.38:         &4714.99&0.46 $\pm$ 0.10&4714.27&0.34 $\pm$ 0.08&4715.20&0.33 $\pm$ 0.07  \\
            4861.33       &\hi     &  H4   &0.000  & 4863.25 &100 $\pm$ 7   &4863.26 &100 $\pm$ 7   &4862.44 &100  $\pm$ 7  &4863.43&100 $\pm$ 7 \\
            4921.93       &\hei    &  48   &-0.016 & 4923.91 &0.68:         &4923.87 &1.2 $\pm$ 0.2 &4923.06 &1.1 $\pm$ 0.1 &4924.07&0.99 $\pm$ 0.11  \\
            4958.91       &[\oiii] &  1F   &-0.025 & 4960.87&8.53 $\pm$ 1.16&4960.83 &72 $\pm$ 5    &4960.07 &64 $\pm$ 4    &4961.07&60 $\pm$ 4 \\ 
            4985.76       &[\feiii]&  2F   &-0.032 & --     &--             &--     &--             &4986.77&0.41 $\pm$ 0.09&4987.64&0.18 $\pm$ 0.05        \\
            5006.84       &[\oiii] &  1F   &-0.038 & 5008.57 &25 $\pm$ 2    &5008.58 &214 $\pm$15   &5007.79 &195 $\pm$ 14  &5008.68&180 $\pm$ 13\\
            5015.68       &\hei    &  4    &-0.039 & 5017.41 &1.1:           &5017.36 &2.2 $\pm$ 0.3 &5016.62 &2.2 $\pm$ 0.2 &5017.51&1.9 $\pm$ 0.2  \\
            5047.74       &\hei    &  47   &-0.040 &--      &--             &--     &--             &--     &--             &5049.64&0.23:          \\
            5197.9        &\fni    &  1F   &-0.082 & 5199.77 &1.0:           &5199.77 &0.23:         &5198.88 &0.27:         &5199.88&0.41 $\pm$ 0.15  \\
            5200.26       &\fni    &  1F   &-0.083 & 5202.25 &1.2:           &5202.17&0.48 $\pm$ 0.17&5202.40 &0.17:         &5202.24&0.33:           \\
            5517.71       &[\cliii]&  1F   &-0.145 & --     &--             &5519.64 &0.33:         &5518.72&0.38 $\pm$ 0.12&5519.70&0.45 $\pm$ 0.14  \\
            5537.88       &[\cliii]&  1F   &-0.148 & --     &--             &5539.72 &0.24:         &5538.80 &0.18:         &5539.86&0.31:  \\
            5754.64       &[\nii]  &  1F   &-0.184 & 5756.56 &0.65:         &5756.50 &0.28:         &5755.66&0.29 $\pm$ 0.11&5756.71&0.31 $\pm$ 0.14  \\
            5875.64       &\hei    &  11   &-0.203 & 5877.65 &8.7 $\pm$ 1.1 &5877.63 &13 $\pm$ 1    &5877.08 &12 $\pm$ 1    &5878.12&11 $\pm$ 1\\
            6300.3        &[\oi]   &  1F   &-0.262 &--      &--             &6303.08 &1.3 $\pm$ 0.2 &6301.82 &1.3 $\pm$ 0.2 &6302.98&1.5 $\pm$ 0.2  \\
            6312.1        &[\siii] &  3F   &-0.264 &--      &--             &6314.81 &1.2 $\pm$ 0.2 &6313.59&1.02 $\pm$ 0.18&6314.72&1.3 $\pm$ 0.2  \\
            6363.78       &[\oi]   &  3F   &-0.271 & 6365.97 &0.68:         &6366.57&0.37 $\pm$ 0.15&6365.29&0.54 $\pm$ 0.14&6366.48&0.49 $\pm$ 0.14  \\
            6548.03       &[\nii]  &  1F   &-0.295 & 6550.29 &24 $\pm$ 2    &6550.89 &10.4 $\pm$ 0.9&6549.64&9.6 $\pm$ 0.8  &6550.83&11 $\pm$ 0.93 \\
            6562.82       &\hi     &  H3   &-0.297 & 6565.02 &288 $\pm$ 20  &6565.03 &291 $\pm$ 25  &6564.39 &291 $\pm$ 22  &6565.56&290 $\pm$ 22\\
            6578.05       &\cii    &  2    &-0.299 & --     &--             &--     &--             &--     &--             &6580.85&0.14:       \\ 
            6583.41       &[\nii]  &  1F   &-0.300 & 6585.73 &75 $\pm$ 5    &6585.75 &30 $\pm$ 3    &6585.04 &29 $\pm$ 2    &6586.23&36 $\pm$ 3 \\
            6678.15       &\hei    &  46   &-0.313 & 6680.32 &2.6 $\pm$ 0.7 &6680.93 &3.6 $\pm$  0.4&6679.74 &3.6 $\pm$ 0.3 &6680.92&3.3 $\pm$ 0.3  \\
            6716.47       &[\sii]  &  2F   &-0.318 & 6718.77 &39 $\pm$ 3    &6719.42 &17 $\pm$ 2    &6718.09 &19 $\pm$ 1    &6719.32&23 $\pm$ 2 \\
            6730.85       &[\sii]  &  2F   &-0.320 & 6733.18 &26 $\pm$ 2    &6733.76 &10 $\pm$ 1    &6732.43 &13 $\pm$ 1    &6733.66&17 $\pm$ 1 \\
            7001.92       &\oi     &  21   &-0.355 & --      &--            &--     &--             &7003.24&0.27 $\pm$ 0.08&--    &--              \\
            7002.23       &\oi     &  21   &       &         &             &     &             &  *     &  *           &   &  \\
            7065.28       &\hei    &  10   &-0.364 & --     &--             &7068.48 &1.7 $\pm$ 0.2 &7066.70 &1.7 $\pm$ 0.2 &7068.11&1.9 $\pm$ 0.2  \\ 
            7135.78       &[\ariii]&   1F  &-0.373 & 7138.46&5.17 $\pm$ 0.45&7139.08 &10 $\pm$ 0.9  &7137.30 &9 $\pm$ 1     &7138.69&10 $\pm$ 1 \\ 
            7280.9        &\hei    &  48   &-0.393 &--      &--             &--     &--             &7282.91&0.49 $\pm$ 0.10&--    &--              \\ 
            7318.39       &\foii   &  2F   &-0.398 & 7321.91 &0.35 $\pm$ 0.11&7321.81&0.46 $\pm$ 0.07&7320.60&0.40 $\pm$ 0.09&7322.05&0.56 $\pm$ 0.08\\
            7319.99       &\foii   &  2F   &-0.398 & 7322.96 &0.88 $\pm$ 0.16&7322.8 &1.1 $\pm$ 0.1  &7321.64&1.2 $\pm$ 0.2  &7323.13&1.6 $\pm$ 0.1  \\
            7329.66       &\foii   &  2F   &-0.399 & 7332.55 &0.57 $\pm$ 0.13&7332.41&0.67 $\pm$ 0.09&7331.24&0.61 $\pm$ 0.11&7332.69&0.92 $\pm$ 0.11\\
            7330.73       &\foii   &  2F   &-0.399 & 7333.67 &0.46 $\pm$ 0.12&7333.51&0.58 $\pm$ 0.08&7332.25&0.69 $\pm$ 0.12&7333.77&0.86 $\pm$ 0.10\\
            7751.1        &\fariii &   3F  &-0.455 & 7754.15 &1.3 $\pm$ 0.2  &7754.69 &2.4 $\pm$ 0.2 &7752.77&2.1 $\pm$ 0.2  &7754.28&2.42 $\pm$ 0.22  \\
            8314.26       &\hi     &  P26  &-0.497 &--      &--             &--     &--             &--     &--             &8317.69&0.23 $\pm$ 0.07  \\
            8323.42       &\hi     &  P25  &-0.498 &--      &--             &--     &--             &--     &--             &8326.89&0.21 $\pm$ 0.07  \\
            8333.78       &\hi     &  P24  &-0.500 &--      &--            &--     &--             &--     &--             &8337.28&0.30 $\pm$ 0.07  \\
            8345.55       &\hi     &  P23  &-0.501 &--      &--             &--     &--             &--     &--             &8349.03&0.50 $\pm$ 0.08  \\
            8374.48       &\hi     &  P21  &-0.505 &--      &--            &--     &--             &--     &--             &8377.86&0.18 $\pm$ 0.07  \\
            8392.4        &\hi     &  P20  &-0.532 & --     & --           &8395.42&0.24 $\pm$ 0.05&8394.20&0.28 $\pm$ 0.08&8395.77&0.24 $\pm$ 0.07  \\
            8413.32       &\hi     &  P19  &-0.510 &--      &--            &--     &--             &--     &--$^a$         &8416.82&0.27 $\pm$ 0.07  \\ 
            8437.96       &\hi     &  P18  &-0.513 & --     &--            &8441.18&0.23 $\pm$ 0.05&8439.79&0.30 $\pm$ 0.08&8441.43&0.32 $\pm$ 0.07  \\
            8446.25       &\oi     &  4    &-0.515 &--      &--              &--     &--             &--     &--             &8450.02&0.31 $\pm$ 0.07  \\ 
            8446.36       &\oi     &  4    &       &      &            &     &            &     &             &  *    &    *        \\
            8446.76       &\oi     &  4    &       &      &             &     &             &     &             &  *    &   *          \\
            8467.25       &\hi     &  P17  &-0.518 &8470.57&0.26 $\pm$ 0.10&8470.38&0.35 $\pm$ 0.06&8469.01&0.42 $\pm$ 0.09&8470.70&0.39 $\pm$ 0.08 \\
            8502.48       &\hi     &  P16  &-0.523 & --     &--$^{\rm a}$  &8505.64&0.37 $\pm$ 0.06&--     &--$^{\rm a}$   &8505.96&0.41 $\pm$ 0.08  \\ 
            8518.04       &\hei    &  2/8  &-0.545 &--      &--             &--     &--             &8519.86&0.22 $\pm$ 0.07&--    &--              \\
            8665.02       &\hi     &  P13  &-0.548 &--      &--$^{\rm a}$  &--     &--$^{\rm a}$         &8666.81 &1.1 $\pm$ 0.1 &8668.54&1.3$\pm$ 0.1$^{\rm a}$ \\
            8727.13       &\fci    &  3F   &-0.557 &--      &--              &  --  & --             &--     &--             &8730.80&0.08:  \\        
            8750.47       &\hi     &  P12  &-0.569 &8753.99&1.07 $\pm$ 0.15&8754.53&1.1 $\pm$ 0.10 &8752.33 &1.3 $\pm$ 0.2 &8754.07&1.2 $\pm$ 0.1  \\
            8862.79       &\hi     &  P11  &-0.578 & --     &--$^{\rm a}$  &--     &--$^{\rm a}$   &8864.65 &1.5 $\pm$ 0.2 &8866.76&6.3 $\pm$ 0.5  \\
            9014.91       &\hi     &  P10  &-0.589 &9018.45&2.02 $\pm$ 0.21&9019.08 &1.8 $\pm$ 0.2 &9016.85 &1.9 $\pm$ 0.2 &9018.62&1.9 $\pm$ 0.2  \\
            9068.9        &\fsiii  &  1F   &-0.593 & 9072.48 &30 $\pm$ 2     &9073.13 &30 $\pm$ 2    &9070.79 &25 $\pm$ 2    &9072.66&30 $\pm$ 2 \\
            9229.01       &\hi     &  P9   &-0.605 & 9232.70 &2.5 $\pm$ 0.2&9233.30 &1.8 $\pm$ 0.2 &9230.98 &2.6 $\pm$ 0.2$^{\rm a}$&9232.83&2.6 $\pm$ 0.2  \\
            9530.6        &\fsiii  &  1F   &-0.625 & 9534.78 &67 $\pm$ 5    &9535.37 &66 $\pm$ 5    &9533.02   &66 $\pm$  5 &9534.78&48 $\pm$ 4 \\
            9545.97       &\hi     &   P8  &-0.626 & 9549.80 &3.3 $\pm$ 0.3 &9550.38 &3.4 $\pm$ 0.3 &9548.02 &3.4 $\pm$ 0.3 &9549.90&3.5 $\pm$ 0.3  \\
            9850.24       &\fci    &  1F   &-0.642 & --     &--              &9854.93&0.33 $\pm$ 0.05&--     &--              &9854.42 &0.30 $\pm$ 0.07 \\  
            10049.4       &\hi     &  P7   &-0.655 &10051.83 &6.4 $\pm$ 0.5 &10054.02&6.7 $\pm$ 0.6 &10051.53&6.9 $\pm$ 0.5  &10053.51&6.1 $\pm$ 0.5 \\
            10336.4       &\fsii   &  3F   &-0.670 &--      &--               &--     &--              &--     &--              &10339.14&2.4 $\pm$ 0.2 \\  
            $c$({\hb}) &  &      &      &  \multicolumn{2}{c}{0.22 $\pm$ 0.01}& \multicolumn{2}{c}{0.23 $\pm$ 0.04}& \multicolumn{2}{c}{0.07 $\pm$ 0.02}   &    \multicolumn{2}{c}{ 0.14 $\pm$ 0.02}                \\
            $W_{abs}$ &  &  &    &  \multicolumn{2}{c}{1.5}& \multicolumn{2}{c}{1.4}& \multicolumn{2}{c}{1.4}   &    \multicolumn{2}{c}{2.8}                \\

            \multicolumn{4}{l}{$F$(H$_\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)} &  \multicolumn{2}{c}{1.8 $\pm$ 0.1}& \multicolumn{2}{c}{ 5.7 $\pm$ 0.4}& \multicolumn{2}{c}{5.6 $\pm$ 0.3}   &    \multicolumn{2}{c}{6.7 $\pm$  0.5}                \\
            \hline
            \multicolumn{12}{l}{$^{\rm a}$ Affected by telluric emission.}\\ 
  \end{longtable}
\end{landscape}  
\twocolumn

\onecolumn
\begin{landscape}
  \begin{longtable}{cccccccccc}
      \caption{Line identifications and reddening corrected line fluxes with respect to I($H\beta$) = 100 for the \hii\ regions R5, R27, and R2 of NGC\,300.}\\
      \label{tab:data_2}\\
         \hline
                     &     &    &              &\multicolumn{2}{c}{R5}                  & \multicolumn{2}{c}{R27}                   &  \multicolumn{2}{c}{R2}                \\
         $\lambda_0$ &     &    &              &$\lambda_{\mathrm{obs}}$ &              &$\lambda_{\mathrm{obs}}$   &               &$\lambda_{\mathrm{obs}}$ &               \\
         (\AA)       &Ion  & ID &$f(\lambda)$  &  (\AA)                  &$I$($\lambda$)&  (\AA)                    &$I$($\lambda$) & (\AA)                   &$I$($\lambda$) \\
         \hline
      \endfirsthead
         \caption{continued.}\\
         \hline
                     &     &    &              &\multicolumn{2}{c}{R5}                  & \multicolumn{2}{c}{R27}                   &  \multicolumn{2}{c}{R2}                \\
         $\lambda_0$ &     &    &              &$\lambda_{\mathrm{obs}}$ &              &$\lambda_{\mathrm{obs}}$   &               &$\lambda_{\mathrm{obs}}$ &               \\
         (\AA)       &Ion  & ID &$f(\lambda)$  &  (\AA)                  &$I$($\lambda$)&  (\AA)                    &$I$($\lambda$) & (\AA)                   &$I$($\lambda$) \\
         \hline
      \endhead
         \hline
      \endfoot
      \endlastfoot
3187.84 & \hei   &   3   &0.469 &--    &--              &--    &--               &3189.26&8.5 $\pm$ 1.3\\
3671.48 & \hi   &  H24  &0.333  &--    &--              &--    &--               &3673.23&0.71:        \\
3673.76 & \hi    &  H23  &0.333 &--    &--              &--    &--               &3675.56&0.65:          \\
3676.37 & \hi    &  H22  &0.332 &--    &--              &--    &--               &3678.03&0.99:          \\
3679.36 & \hi    &  H21  &0.332 &3681.19&0.98:          &--    &--               &3681.20&0.81:          \\
3682.81 & \hi    &  H20  &0.331 &3684.73&1.1:           &3683.26&1.3:            &3684.58&0.75:          \\
3686.83 & \hi    &  H19  &0.330 &--    &--              &3687.79&1.4:            &3688.47&1.2:          \\
3691.56 & \hi   &  H18  &0.329  &3693.46&1.1:           &--     &--              &3693.34&1.6:          \\ 
3697.15 & \hi    &  H17  &0.328 &3698.89&1.5:           &3697.76&1.9:            &3698.89&1.4:          \\ 
3703.86 & \hi    &  H16  &0.327 &3705.77&1.6:           &--    &--               &3705.63&1.4:          \\
3705.04 & \hei  &  25   & 0.326 &--    &--              &--    &--               &--     &--            \\
3711.97 & \hi    &  H15  &0.325 &3713.81&2.2:           &3712.43&1.9:            &3713.75&1.7:          \\ 
3721.94 & \fsiii &  2F   &0.323 &3723.61&2.6:           &3722.53&2.1:            &3723.61&2.9 $\pm$ 0.8\\
3721.94 & \hi    &  H14  &      & *     &  *            &  *    &  *             &  *    &  *      \\
3726.03 & \foii &  1F   &0.322  &3727.85&126 $\pm$ 8    &3726.62&149 $\pm$ 12    &3727.84&82 $\pm$ 5\\ 
3728.82 & \foii  &  1F   &0.321 &3730.61&187 $\pm$ 11   &3729.40&217 $\pm$ 16    &3730.59&121 $\pm$ 8\\ 
3734.37 & \hi    &  H13  &0.320  &3736.17&2.7:           &--    &--               &3736.11&2.9 $\pm$ 0.8\\ 
3750.15 & \hi   &  H12  &0.317  &3752.01&2.9 $\pm$ 1.1  &3750.57&1.9:            &3751.97&3.2 $\pm$ 0.9\\
3770.63 & \hi    &  H11  &0.313 &3772.45&3.9 $\pm$ 1.1  &3771.27&3.4 $\pm$ 1.3   &3772.40&4.1 $\pm$ 0.9\\ 
3797.9  & \fsiii &  2F   &0.307 &3799.76&5.4 $\pm$ 1.2  &3798.49&3.8 $\pm$ 1.3   &3799.69&5.7 $\pm$ 1.0\\ 
3797.9  & \hi   &  H10  &       & *     &  *            & *     &   *            &  *    &  *      \\      
3819.61 & \hei  &   22  &0.302  &3821.47&1.1:           &--     &--              &3821.50&0.99:         \\ 
3835.39 & \hi    &  H9   &0.299 &3837.25&7.1 $\pm$ 1.3  &3835.96&5.0 $\pm$ 1.5   &3837.21&8.7 $\pm$ 1.2\\ 
3868.75 &\fneiii &  1F   &0.291 &3870.61&10 $\pm$ 1     &3869.31&4.4 $\pm$ 1.1   &3870.65&37 $\pm$ 3\\
3888.65 &\hei    &  2    &0.286 &3890.78&20 $\pm$ 1     &3889.53&17 $\pm$ 2      &3890.91&20 $\pm$ 1\\
3889.05 &\hi     &  H8   &      &  *    &    *          & *     &   *            &  *    &  *      \\
3964.73 &\hei   &  5    &0.267  &3966.74&0.67:             &--    &--               &3966.85&0.79 $\pm$ 0.17\\
3967.46 &\fneiii &  1F   &0.266 &3969.43&3.1 $\pm$ 0.5  &-- &--           &3969.56&11 $\pm$ 1\\
3970.07 &\hi    &  H7   &0.265  &3972.03&16 $\pm$ 1     &3970.71&15 $\pm$ 2      &3972.17&16 $\pm$ 1\\
4009.22 &\hei    &  55   &0.255 &--    &--              &--    &--               &4011.33&0.38 $\pm$ 0.12\\
4026.21 &\hei   &  18   &0.250  &4028.21&1.6 $\pm$ 0.4  &4026.80&0.61:           &4028.36&2.0 $\pm$ 0.3\\
4068.6  &\fsii  &  1F   &0.239  &4070.58&1.9 $\pm$ 0.4  &4069.33&5 $\pm$ 1       &4070.78&0.91 $\pm$ 0.18\\
4076.35 &\fsii  &  1F   &0.236  &4078.33&0.8 $\pm$ 0.3  &--    &--               &4078.53&0.40 $\pm$ 0.13\\
4101.74 &\hi   &  H6   &0.229  &4103.77&25 $\pm$ 1     &4102.42&24 $\pm$ 3      &4103.91&25 $\pm$ 2\\
4267.15 &\cii    &  6    &0.179 &--    &--              &--    &--               &4269.56&0.081:        \\                
4340.47 &\hi    &  H5   &0.156  &4342.61&47 $\pm$ 2     &4341.15&46 $\pm$ 4      &4342.76&46 $\pm$ 3\\
4363.21 &\foiii &  2F   &0.149  &4365.39&1.1 $\pm$ 0.3  &4363.88&0.49:           &4365.53&4.8 $\pm$ 0.5\\
4387.93 &\hei   &  51   &0.141  &4390.08&0.46:          &--    &--               &4390.23&0.55 $\pm$ 0.14\\
4471.09 &\hei   &  14   &0.115  &4473.73&3.8 $\pm$ 0.5  &4472.21&2.1 $\pm$ 0.7  &4473.88&3.9 $\pm$ 0.4\\
4562.60 &\mgi]  &       &0.086 &4564.78&0.49:          &--    &--               &4565.02&0.27 $\pm$ 0.10\\
4650.84 &\oii    &  1    &0.060 &--    &--              &--    &--               &4653.36 &0.06:     \\ 
4658.1  &\ffeiii &  3F   &0.058 &4660.39&0.42:          &--    &--               &4660.68&0.10:          \\
4661.63 &\oii    &  1    &0.056 &--    &--              &--    &--               &4664.27&0.06:        \\
4711.37 &\fariv &  1F   &0.042  &--    &--              &--    &--               &4713.85&0.19:\\
4713.14 &\hei   &  12   &0.041 &4715.57&0.36:          &--    &--               &4715.68&0.49 $\pm$ 0.14\\
4861.33 &\hi     &  H4   &0.000 &4863.74&100 $\pm$  4   &4862.11&100 $\pm$ 8     &4863.90& 100 $\pm$ 7\\
4921.93 &\hei   &  48   &-0.016 &4924.37&1.3 $\pm$ 0.3  &4922.58&0.83:           &4924.54&1.1 $\pm$ 0.2 \\
4958.91 &\foiii &  1F   &-0.023 &4961.40&68 $\pm$ 3     &4959.71&27 $\pm$ 3      &4961.54&158 $\pm$ 11\\
4987.2  &\ffeiii &  2F   &-0.025&4988.28&0.52:          &--    &--               &--    &--             \\
4987.38 &\nii    &  24   &      &  *    &  *            &     &                &     &         \\
5006.84 &\foiii &  1F   &-0.038 &5009.39&202 $\pm$ 8    &5007.39&82 $\pm$ 7      &5009.22&475 $\pm$ 34\\
5015.68 &\hei   &  4    &-0.039 &5018.20&2.1 $\pm$ 0.5  &5016.22&0.88:           &5018.07&2.1 $\pm$ 0.4\\
5047.74 &\hei    &  47   &-0.040&--    &--              &--    &--               &5049.96&0.34:       \\ 
5197.9  &\fni  &  1F   &-0.082  &5200.25&0.60:          &--    &--               &--    &--              \\
5200.26 &\fni   &  1F   &-0.083 &5202.70&0.83 $\pm$ 0.33&--    &--               &--    &--              \\
5517.71 &\fcliii&  1F   &-0.145 &5520.33&0.31:          &--    &--               &5520.34&0.66 $\pm$ 0.24\\
5875.64 &\hei   &  11   &-0.203 &5878.60&12 $\pm$ 1     &5876.33&7.6 $\pm$ 1.4   &5878.75&11 $\pm$ 1\\
5941.65 &\nii    &  28   &-0.212&--    &--              &--    &--               &5945.56&0.44:          \\ 
6300.3  &\foi   &  1F   &-0.262 &6303.37&3.1 $\pm$ 0.5  &6300.84&15 $\pm$ 2      &6303.67&1.9 $\pm$ 0.4\\
6312.1  &\fsiii &  3F   &-0.264 &6315.23&1.7 $\pm$ 0.4  &--     &--              &6315.40&1.8 $\pm$ 0.4\\
6363.78 &\foi   &  1F   &-0.271 &6366.87&0.89 $\pm$ 0.32&6364.32&4.5 $\pm$ 1.1   &6367.23&0.48 $\pm$ 0.20 \\
6548.03 &\fnii  &  1F   &-0.295 &6551.31&10 $\pm$ 1     &6548.77&13 $\pm$ 2      &6551.54&3.0 $\pm$ 0.5\\
6562.82 &\hi     &  H3   &-0.297&6566.07&290 $\pm$ 21   &6563.51&283 $\pm$ 24    &6566.27&282 $\pm$ 21\\
6583.41 &\fnii  &  1F   &-0.300 &6586.71&32 $\pm$ 2     &6584.19&38 $\pm$ 4      &6586.98&9.3 $\pm$ 1.0\\
6678.15 &\hei   &  46   &-0.313 &6681.49&3.2 $\pm$ 0.5  &6678.71&2.1 $\pm$ 0.8   &6681.69&3.5 $\pm$ 0.5\\
6716.47 &\fsii  &  2F   &-0.318 &6719.77&33 $\pm$ 3     &6717.18&75 $\pm$ 7      &6720.04&14 $\pm$ 1\\
6730.85 &\fsii  &  2F   &-0.320 &6734.17&23 $\pm$ 2     &6731.51&51 $\pm$ 5     &6734.43&10 $\pm$ 1\\
7001.92 &\oi    &  21   &-0.355 &--    &--              &--    &--               &7003.24&0.82 $\pm$ 0.19\\ 
7002.23 &\oi    &  21   &       & --   &--              &--    &--               &       &               \\
7065.28 &\hei   &  10   &-0.364 &7068.60&1.7 $\pm$ 0.2  &--    &--               &7068.83&2.3 $\pm$ 0.3\\
7135.78 &\fariii &  1F   &-0.373&7139.16&9.3 $\pm$ 0.8  &7136.79&3.8 $\pm$ 0.6   &7139.40&8.6 $\pm$ 0.8\\
7281.35 &\hei   &  45   &-0.393 &--     &--             &--    &--               &7285.18&0.94 $\pm$ 0.20\\ 
7318.39 &\foii  &  2F   &-0.398 &7322.47&0.74 $\pm$ 0.16&7320.93&3.6 $\pm$ 0.6   &7322.77&0.58 $\pm$ 0.16\\
7319.99 &\foii  &  2F   &-0.398 &7323.55&2.0 $\pm$ 0.3  &*     &  *              &7323.85&1.7 $\pm$ 0.3\\
7329.66 &\foii  &  2F   &-0.399 &7333.12&0.98 $\pm$ 0.18&7331.22&3.3 $\pm$ 0.5   &7333.40&0.90 $\pm$ 0.20\\
7330.73 &\foii  &  2F   &-0.399 &7334.19&0.95 $\pm$ 0.17& *    &   *             &7334.48&0.90 $\pm$ 0.20\\
7411.61 &\fniqii &  2F   &-0.410&--    &--              &--    &--               &7415.54&0.19:        \\ 
7751.1  &\fariii&  3F   &-0.455 &7754.77&2.3 $\pm$ 0.3  &7751.79&1.4 $\pm$ 0.3   &7755.05&2.1 $\pm$ 0.3\\
8422.0  &\hei   & 6/18  &-0.510 &--    &--              &--    &--               &8426.71&0.51 $\pm$ 0.15\\ 
8424.0  &\hei   & 7/18  &-0.511 &--    &--              &8426.74&0.99 $\pm$ 0.27 &--    &--             \\
8467.25 &\hi     & P17   &-0.518&--    &--              &--    &--               &8471.61&0.51 $\pm$ 0.15\\ 
8750.47 &\hi     &  P12  &-0.561&8754.61&1.2 $\pm$ 0.18 &--    &--               &8754.94&1.2 $\pm$ 0.2\\
9014.91 &\hi     &  P10  &-0.589&9019.17&2.0 $\pm$ 0.3  &9016.39&2.7 $\pm$ 0.4   &9019.73&2.5 $\pm$ 0.3$^{\rm a}$\\
9068.9  &\fsiii &  1F   &-0.593 &9073.21&23 $\pm$ 2     &9070.18&27 $\pm$ 2      &9073.56&17 $\pm$ 1\\
9229.01 &\hi     &  P9   &-0.605&9233.35&2.5 $\pm$ 0.3  &9230.27&2.5 $\pm$ 0.4$^{\rm a}$ &9233.71&2.5 $\pm$ 0.3\\
9530.6  &\fsiii  &  1F   &-0.625&9535.62&46 $\pm$ 5     &9532.40&58 $\pm$ 4$^{\rm a}$ &9535.86&41 $\pm$ 3\\
9545.97 &\hi     &  P8   &-0.626&9550.57&3.3 $\pm$ 0.4  &9547.15&3.7 $\pm$ 0.5   &--    &--             \\
10049.4 &\hi     &  P7   &-0.655&10054.13&6.2 $\pm$ 0.7 &10050.84&11 $\pm$ 1     &10054.49&6 $\pm$ 1\\   
$c$({\hb}) &        &                     &                 &  \multicolumn{2}{c}{ 0.16 $\pm$ 0.08} &    \multicolumn{2}{c}{ 0.18 $\pm$ 0.01} & \multicolumn{2}{c}{0.09 $\pm$ 0.02} \\
$W_{abs}$  &        &                     &                 &  \multicolumn{2}{c}{0.7} &    \multicolumn{2}{c}{1.0} & \multicolumn{2}{c}{1.7} \\

\multicolumn{4}{l}{$F$(H$_\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)}  &  \multicolumn{2}{c}{2.2$\pm$0.1 } &    \multicolumn{2}{c}{1.7 $\pm$ 0.1} & \multicolumn{2}{c}{2.1$\pm$ 0.2}  \\

\hline
\multicolumn{10}{l}{$^{\rm a}$ Affected by telluric emission.}\\ 
\end{longtable}
\end{landscape}  
\twocolumn

\onecolumn
\begin{landscape}
  \begin{longtable}{c c c c c c c c c c c c}
         \caption{Line identifications and reddening corrected line fluxes with respect to $\mathrm{I}(H\beta) = 100$ for the \hii\ regions B2011\,b5, BCLMP\,29, B2011\,b15 and BCLMP\,88w of M\,33.}\\
          \label{tab:data_1_m33}\\
             \hline
                             &      &      &              &\multicolumn{2}{c}{B2011\,b5}            &\multicolumn{2}{c}{BCLMP\,29}                   &  \multicolumn{2}{c}{B2011\,b15}               & \multicolumn{2}{c}{BCLMP\,88w}       \\                                                        
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &  \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$) &   (\AA)                 &$I$($\lambda$)  \\
             \hline
    \endfirsthead
          \caption{continued.}\\
           \hline
                             &      &      &              &\multicolumn{2}{c}{B2011\,b5}            &\multicolumn{2}{c}{BCLMP\,29}                   &  \multicolumn{2}{c}{B2011\,b15}               & \multicolumn{2}{c}{BCLMP\,88w}       \\
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &  \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$) &   (\AA)                 &$I$($\lambda$)  \\
            \hline
    \endhead
            \hline
    \endfoot
    \endlastfoot
            3691.56       & \hi    &  H18  & 0.329 &  --    &       --                 &3689.95  &1.28 $\pm$ 0.25            &    --  &      --                 &  --    &     --        \\ 
            3697.15        & \hi    &  H17  & 0.328 &  --    &       --                 &3689.95  &1.12 $\pm$ 0.23            &    --  &      --                 &  --    &     --        \\ 
            3703.86       & \hi    &  H16  &0.326  &   --   &       --                 &3702.35  &2.34 $\pm$ 0.35            &   --   &      --                 &3702.49 &1.88 $\pm$ 0.55\\
            3705.04       & \hei   &  25   &       &      &                        &    *    &      *                    &      &                       &    *   &        *       \\        
            3711.97       & \hi    &  H15  &0.325  &3709.89 &1.96 $\pm$ 0.36           &3710.02  &1.23 $\pm$ 0.24            &   --   &      --                 &3710.00 &1.16:          \\
            3721.83       & [\siii]&  2F   &0.323  &3720.17 &2.13 $\pm$ 0.38           &3720.00  &1.87 $\pm$ 0.30            &  --    &      --                 &3719.99 &1.72 $\pm$ 0.51\\
            3721.94       & \hi    &  H14  &        &   *    &        *                 &   *     &        *                  &     &                       &   *    &  *             \\
            3726.03       & [\oii] &  1F   &0.322  &3724.01 & 68  $\pm$  10            &3724.07  &  76 $\pm$  6              &3723.39 &110  $\pm$  12           &3724.00 &   41 $\pm$ 9  \\
            3728.82       & [\oii] &  1F   &0.322  &3726.75 & 78  $\pm$  11            &3726.84  & 108 $\pm$  9              &3726.19 &166  $\pm$  18           &3726.80 &   57 $\pm$ 13  \\
            3734.37       & \hi    &  H13  &0.321  &3732.61 &1.12 $\pm$ 0.25           &3732.48  &1.91 $\pm$ 0.31            &3731.65 &3.56 $\pm$ 0.67          &3732.14 & 2.05 $\pm$ 0.57  \\
            3750.15       & \hi    &  H12  &0.317  &3748.35 &2.14 $\pm$ 0.38           &3748.20  &2.69 $\pm$ 0.38            &   --   &      --                 &3747.78 & 2.11 $\pm$ 0.58 \\
            3770.63       & \hi    &  H11  &0.313  &3768.60 &2.20 $\pm$ 0.38           &3768.66  &3.26 $\pm$ 0.43            &3768.09 &3.51 $\pm$ 0.66          &3768.53 & 3.09 $\pm$ 0.77\\
            3797.63       & [\siii]&  2F   &0.307  &3795.81 &3.52 $\pm$ 0.54           &3795.89  &4.55 $\pm$ 0.54            &3795.67 &5.75 $\pm$ 0.84          &3795.74 & 3.89 $\pm$ 0.92\\
            3797.9        & \hi    &  H10  &        &   *     &       *                 &   *     &        *                  &   *    &       *                 &    *   &       *        \\
            3819.61       & \hei   &  22   &0.302  &3817.61 &0.58:                     & 3817.88 &0.45 $\pm$ 0.14            &3817.44 &1.76 $\pm$ 0.55          &3817.48 &0.89:           \\
            3835.39       & \hi    &  H9   &0.299  &3833.35 &5.05 $\pm$ 0.73           &3833.34  &6.98 $\pm$ 0.72            &3833.40 &7.14 $\pm$ 0.95          &3833.19 & 6.19 $\pm$ 1.37\\
            3868.75       &[\neiii]&  1F   &0.291  &  --    &       --                 &3866.75  &2.21 $\pm$ 0.33            &3867.17 &7.47 $\pm$ 0.97          &3866.51 &   10 $\pm$ 2   \\
            3888.65       &\hei    &  2    &0.286  &3886.76 & 16  $\pm$ 2              &3886.81  &  16 $\pm$   1             &3887.18 & 17  $\pm$  2            &3886.62 &   18 $\pm$ 4   \\ 
            3889.05       &\hi     &  H8   &  & *      &        *                 &   *     &          *                &   *    &       *                 &  *     &        *      \\
            3964.73       &\hei    &  5    &0.267  &3962.82 &0.38:                     &3962.64  &0.58 $\pm$ 0.16            &  --   &      --                  &   --   &       --      \\
            3967.46       &\fneiii &  1F   &0.291  & --     &     --                   &  --     &      --                   &  --    &  --                     &   --   &       --      \\
            3970.07       &\hi     &  H7   &0.266  &3967.88 & 12  $\pm$  1             &3968.00  &9.26 $\pm$ 0.88            &3968.55 & 13  $\pm$  1            &3967.96 &   10 $\pm$ 2   \\
            4026.21       &\hei    &  18   &0.251  &4024.13 &1.31 $\pm$ 0.24           &4024.20  &1.35 $\pm$ 0.24            &4024.72 &1.20:                    &4023.93 &1.16:           \\
            4068.6        &[\sii]  &  1F   &0.239  &4066.43 &1.09 $\pm$ 0.22           &4066.59  &1.18 $\pm$ 0.22            &4067.13 &3.17 $\pm$ 0.61          &   --   &        --      \\
            4075.86       &[\sii]  &  1F   &0.236  &4073.95 &0.31 $\pm$ 0.15           &4074.17  &0.31:                      &  --    &      --                 &   --   &        --      \\
            4101.74       &\hi     &  H6   &0.229  &4099.50 &  21 $\pm$ 2              &4099.61  & 23  $\pm$   2             &4100.35 & 25  $\pm$  2            &4099.36 &   24 $\pm$ 4   \\
            4120.82       &\hei    &  16   &0.224  &  --    &      --                  &4119.38  &0.20:                      &  --    &      --                 &   --   &        --      \\
            4267.15       &\cii    &  6    &0.179  &4265.10 &0.23:                     &4264.84  &0.17:                      &  --    &      --                 &   --   &        --      \\
            4340.47       &\hi     &  H5   &0.156  &4338.01 &  42 $\pm$ 4              &4338.27  & 43  $\pm$  3              &4338.94 & 51  $\pm$  4            &4337.96 &   47 $\pm$ 6   \\
            4363.21       &[\oiii] &  1F   &0.149  &4360.89 &0.39:                     &4361.46  &0.18:                      &  --    &       --                &4360.73  &0.53:           \\
            4387.93       &\hei    &  51   &0.141  &4385.66 &0.28:                     &4385.78  &0.29:                      &  --    &       --                &    --  &       --      \\
            4471.09       &\hei    &  14   &0.115  &4469.10 &3.87 $\pm$ 0.35           &4469.29  &3.35 $\pm$ 0.39            &4469.79 &2.11 $\pm$ 0.55          &4468.90 & 3.74 $\pm$ 0.51\\
            4658.1        &[\feiii]&  3F   &0.058  &4655.71 &0.39 $\pm$ 0.08           &4659.07  &0.24 $\pm$ 0.04            &4655.85 &0.45:                    &4656.63 & 0.37:         \\
            4713.14       &\hei    &  12   &0.045  &4710.79 &0.46 $\pm$ 0.08           &4710.83  &0.20 $\pm$ 0.05            &  --    &      --                 &4710.12 & 0.25:         \\
            4861.33       &\hi     &  H4   &0.000  &4858.68 & 100 $\pm$  7             &4858.83  &100  $\pm$  7              &4859.29 &100  $\pm$  7            &4858.38 &  100 $\pm$  7  \\
            4921.93       &\hei    &  48   &-0.016 &4919.27 &1.10 $\pm$ 0.11           &4919.48  &0.80 $\pm$ 0.08            &4919.76 &0.49:                    &4919.02 & 0.97 $\pm$ 0.24\\
            4958.91       &[\oiii] &  1F   &-0.026 &4956.27 & 60  $\pm$  4             &4956.44  & 21  $\pm$  1              &4957.29 &34   $\pm$  2            &4955.90 &   63 $\pm$  5  \\
            4985.76       &[\feiii]&  2F   &-0.032 &4983.70 & 0.22 $\pm$ 0.06          &4983.41  &0.25 $\pm$ 0.05            &4983.86 &0.77:                    &4983.02 & 0.34:          \\
            5006.84       &[\oiii] &  1F   &-0.038 &5004.16 &183  $\pm$ 14             &5004.35  & 63  $\pm$   5             &5005.18 &103  $\pm$  7            &5003.80 &  188 $\pm$ 14  \\
            5015.68       &\hei    &  4    &-0.039 &5012.90 &2.43 $\pm$ 0.21           &5013.10  &1.82 $\pm$ 0.14            &5013.63 &1.44 $\pm$ 0.57          &5012.67 & 2.09 $\pm$ 0.33 \\
            5041.03       &\SIii   &  5    &-0.046  &  --    &      --                  &  --     &      --                   &   --   &       --                &5037.00 & 0.13:          \\
            5047.74       &\hei    &  47   &-0.048 &5044.42 &0.19 $\pm$ 0.06           &  --     &      --                   &   --   &       --                &5044.87 &0.10:           \\
            5055.98       &\SIii   &  1F   &-0.049 &5053.46 &0.18 $\pm$ 0.06           &  --     &      --                   &   --   &       --                &   --   &       --       \\
            5270.4        &\ffeiii &  1F   &-0.098 &   --   &      --                  &  --     &      --                   &   --   &       --                &5267.61 &0.12:          \\
            5517.71       &[\cliii]&  1F   &-0.145 &5514.64 &0.50 $\pm$ 0.08           &5514.98  &0.29 $\pm$ 0.05            &   --   &       --                &5514.39 &0.35:          \\
            5537.88       &[\cliii]&  1F   &-0.149 &5534.72 &0.36 $\pm$ 0.07           &5535.02  &0.20 $\pm$ 0.04            &   --   &       --                &5534.79 &0.26:          \\
            5754.64       &[\nii]  &  1F   &-0.184 &5751.16 &0.55 $\pm$ 0.09           &5751.78  &0.44 $\pm$ 0.05            &5752.48 &0.59:                    &5751.45 &0.20:          \\
            5875.64       &\hei    &  11   &-0.203 &5872.24 & 15  $\pm$  2             &5872.74  & 11  $\pm$  1              &5873.30 &8.68 $\pm$ 1.11          &5872.16 &   13 $\pm$  2  \\
            6300.3        &[\oi]   &  1F   &-0.262 &  --    &      --                  &6297.60  &1.82 $\pm$ 0.19            &   --   &       --                &   --   &        --      \\
            6312.1        &[\siii] &  3F   &-0.264 &  --    &      --                  &6308.78  &0.60 $\pm$ 0.08            &6309.37 &1.07 $\pm$ 0.26          &6307.87 & 0.82 $\pm$ 0.17\\
            6363.78       &[\oi]   &  3F   &-0.271 &  --    &      --                  &6361.24  &0.52 $\pm$ 0.08            &   --   &       --                &    --  &        --      \\
            6548.03       &[\nii]  &  1F   &-0.295 &6544.00 &  19 $\pm$  3             &6544.82  &21   $\pm$  2              &6545.54 & 19  $\pm$  2            &6544.04 &  7.7 $\pm$ 1.7\\
            6562.82       &\hi     &  H3   &-0.297 &6558.80 & 291 $\pm$ 50             &6559.52  &294  $\pm$  31             &6560.25 &276  $\pm$ 30            &6558.58 &  301 $\pm$ 66  \\
            6583.41       &[\nii]  &  1F   &-0.300 &6579.35 & 58  $\pm$ 10             &6580.18  &65   $\pm$  7              &6580.87 & 60  $\pm$  6            &6579.38 &   23 $\pm$ 5   \\
            6678.15       &\hei    &  46   &-0.313 &6674.07 &4.09 $\pm$ 0.72           &6674.82  &3.07 $\pm$ 0.34            &6675.40 &2.26 $\pm$ 0.40          &6673.90 & 3.82 $\pm$ 0.88\\
            6716.47       &[\sii]  &  2F   &-0.318 &6712.34 & 19  $\pm$  3             &6713.11  & 28  $\pm$  3              &6713.85 & 53  $\pm$  6            &6712.39 &   13 $\pm$ 3   \\
            6730.85       &[\sii]  &  2F   &-0.319 &6726.69 & 15  $\pm$  2             &6727.49  & 20  $\pm$  2              &6728.23 & 37  $\pm$  4            &6726.78 &    9 $\pm$ 2   \\
            7065.28       &\hei    &  10   &-0.364 &7060.93 &2.49 $\pm$ 0.50           &7061.81  &1.63 $\pm$ 0.20            &7062.66 &1.52 $\pm$ 0.33          &7060.86 & 1.90 $\pm$ 0.51\\
            7135.78       &[\ariii]&   1F  &-0.374 &7131.41 &  12 $\pm$   2            &7132.29  &6.86 $\pm$ 0.81            &7133.22 &6.78 $\pm$ 0.98          &7131.36 & 9.20 $\pm$ 2.48\\
            7318.39       &\foii   &  2F   &-0.398 &7315.22 &1.79 $\pm$ 0.39$^{\rm a}$ &7316.28  &1.21 $\pm$ 0.16$^{\rm a}$  &7318.95 &1.62 $\pm$ 0.35$^{\rm a}$&7315.77 & 1.02 $\pm$ 0.30\\
            7319.99       &\foii   &  2F   &        &   *    &      *                   &    *    &       *                   &   *    &      *                  &   *    &      *        \\
            7329.66       &\foii   &  2F   &-0.399 &7325.74 &1.62 $\pm$ 0.35$^{\rm a}$ &7326.76  &1.14 $\pm$ 0.15$^{\rm a}$  &7327.43 &2.15 $\pm$ 0.42$^{\rm a}$&7325.59 & 0.91 $\pm$ 0.27\\
            7330.73       &\foii   &  2F   &        &   *    &      *                   &    *    &       *                   &   *    &      *                  &   *    &      *        \\

            $c$({\hb}) &  &      &      &  \multicolumn{2}{c}{0.67 $\pm$ 0.19}& \multicolumn{2}{c}{0.36 $\pm$ 0.08}& \multicolumn{2}{c}{$0.00^{+0.19}_{-0.00}$}&    \multicolumn{2}{c}{$0.18^{+0.29}_{-0.18}$}                \\
            $W_{abs}$  &  &      &      &  \multicolumn{2}{c}{3.2}            & \multicolumn{2}{c}{3.5}            & \multicolumn{2}{c}{2.7}              &    \multicolumn{2}{c}{2.0}                \\

            \multicolumn{4}{l}{$F$(H$_\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)} &\multicolumn{2}{c}{1.4 $\pm$ 0.1}&\multicolumn{2}{c}{2.9 $\pm$ 0.2}& \multicolumn{2}{c}{1.2 $\pm$ 0.1}   &    \multicolumn{2}{c}{3.9 $\pm$  0.3}                \\
            \hline
            \multicolumn{12}{l}{$^{\rm a}$ Affected by telluric emission.}\\ 
  \end{longtable}
\end{landscape}  
\twocolumn

%\multicolumn{2}{c}{0.00$^{+0.19}_{-0.00}$}

\onecolumn
\begin{landscape}
  \begin{longtable}{c c c c c c c c c c c c}
         \caption{Line identifications and reddening corrected line fluxes with respect to $\mathrm{I}(H\beta) = 100$ for the \hii\ regions IC\,131, BCLMP\,290, NGC\,588 and BCLMP\,626 of M\,33.}\\
          \label{tab:data_2_m33}\\
             \hline
                             &      &      &              &\multicolumn{2}{c}{IC\,131}                 &\multicolumn{2}{c}{BCLMP\,290}                   &  \multicolumn{2}{c}{NGC\,588}                 & \multicolumn{2}{c}{BCLMP\,626}       \\                                                        
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &  \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$) &   (\AA)                 &$I$($\lambda$)  \\
             \hline
    \endfirsthead
          \caption{continued.}\\
           \hline
                             &      &      &              &\multicolumn{2}{c}{IC\,131}                 &\multicolumn{2}{c}{BCLMP\,290}                   &  \multicolumn{2}{c}{NGC\,588}                 & \multicolumn{2}{c}{BCLMP\,626}       \\
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &  \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$) &   (\AA)                 &$I$($\lambda$)  \\
            \hline
    \endhead
            \hline
    \endfoot
    \endlastfoot
            3686.83       & \hi    &  H19  &0.330  &  --    &      --                 &  --    &      --                 &3684.17 &0.28 $\pm$ 0.05          &   --    &  --\\
            3691.56       & \hi    &  H18  &0.329  &  --    &      --                 &3689.18 &0.98 $\pm$ 0.12          &3689.25 &0.58 $\pm$ 0.09          &   --    &  --\\
            3697.15       & \hi    &  H17  &0.328  &  --    &      --                 &3694.44 &1.01 $\pm$ 0.12          &3694.86 &0.52 $\pm$ 0.08          &   --    &  --\\
            3703.86       & \hi    &  H16  &0.327  &  --    &      --                 &3701.37 &1.42 $\pm$ 0.15          &3701.72 &1.30 $\pm$ 0.14          &   --    &  --\\
            3705.04       & \hei   &  25   &  &      &                       &  *     &     *                   &    *   &  *                      &       &  \\
            3711.97       & \hi    &  H15  &0.325  &   --   &       --                &3709.11 &0.98 $\pm$ 0.12          &3709.82 &1.24 $\pm$ 0.16          &   --    &  --\\
            3721.83       & [\siii]&  2F   &0.323  &3719.12 &2.72 $\pm$ 0.52          &3719.27 &1.67 $\pm$ 0.17          &3719.56 &2.37 $\pm$ 0.28          &   --    &  --\\
            3721.94       & \hi    &  H14  &        &   *    &       *                 &   *    &       *                 &   *    &     *                   &       &  \\
            3726.03       & [\oii] &  1F   &0.322  &3723.47 &  70 $\pm$ 11            &3723.46 &  83 $\pm$ 7             &3723.67 &  40 $\pm$ 4             &3723.43  &  99 $\pm$ 7   \\
            3728.82       & [\oii] &  1F   &0.322  &3726.23 & 100 $\pm$ 16            &3726.24 & 123 $\pm$ 10            &3726.46 &  62 $\pm$ 7             &3726.22  & 144 $\pm$ 10  \\
            3734.37       & \hi    &  H13  &0.321  &3731.75 &2.82 $\pm$ 0.53          &3731.66 &1.49 $\pm$ 0.16          &3732.05 &1.69 $\pm$ 0.21          &3731.82  &2.45 $\pm$ 0.38\\
            3750.15       & \hi    &  H12  &0.317  &3747.67 &2.87 $\pm$ 0.54          &3747.49 &2.10 $\pm$ 0.20          &3747.84 &2.11 $\pm$ 0.25          &3747.59  &1.44 $\pm$ 0.32\\
            3770.63       & \hi    &  H11  &0.313  &3768.05 &3.27 $\pm$ 0.59          &3767.99 &3.11 $\pm$ 0.28          &3768.40 &2.74 $\pm$ 0.32          &3767.97  &1.99 $\pm$ 0.35\\
            3797.63       & [\siii]&  2F   &0.307  &3795.36 &3.96 $\pm$ 0.69          &3795.23 &3.82 $\pm$ 0.33          &3795.70 &4.07 $\pm$ 0.45          &3795.18  &3.25 $\pm$ 0.43\\
            3797.9        & \hi    &  H10  &        &   *    &       *                 &   *    &        *                &   *    &       *                 &   *     &       *       \\
            3819.61       & \hei   &  22   &0.323  &  --    &     --                  &  --    &     --                  &3817.38 &0.88 $\pm$ 0.12          &    --   &       --      \\
            3835.39       & \hi    &  H9   &0.299  &3832.80 &5.99 $\pm$ 0.97          &3832.68 &5.71 $\pm$ 0.47          &3833.19 &5.69 $\pm$ 0.61          &3832.68  &6.26 $\pm$ 0.62\\
            3868.75       &[\neiii]&  1F   &0.291  &3866.15 &  21 $\pm$ 3             &3866.12 &7.78 $\pm$ 0.63          &3866.57 &  35 $\pm$ 3             &3865.98  &7.35 $\pm$ 0.69\\
            3888.65       &\hei    &  2    &0.286  &3886.17 &  17 $\pm$ 2             &3886.17 &  18 $\pm$ 2             &3886.73 &  16 $\pm$ 2             &3886.14  &  17 $\pm$ 1  \\
            3889.05       &\hi     &  H8   &        &  *     &        *                &   *    &        *                &   *    &       *                 &   *     &       *      \\    
            3964.73       &\hei    &  5    &0.267  &3961.50 &0.57:                    &3961.62 &0.39 $\pm$ 0.08          &3962.54 &0.59 $\pm$ 0.08          &   --    &     --    \\
            3967.46       &[\neiii]&  1F   &0.266  &3964.91 &6.14 $\pm$ 0.91          &3963.91 &0.16:                    &3965.20 &8.78 $\pm$ 0.88          &   --    &     --    \\
            3970.07       &\hi     &  H7   &0.266  &3967.36 &  14 $\pm$ 2             &3967.40 &  11 $\pm$ 1             &3967.94 &  13 $\pm$ 1             &3967.34  &  14 $\pm$ 1  \\
            4009.22       &\hei    &  55   &0.255  &  --    &       --                &  --    &     --                  &4007.14 &0.14 $\pm$ 0.03          &   --    &       --    \\
            4026.21       &\hei    &  18   &0.251  &4023.40 &1.40 $\pm$ 0.28          &4023.26 &1.06 $\pm$ 0.12          &4024.14 &1.84 $\pm$ 0.20          &   --    &       --    \\
            4068.6        &[\sii]  &  1F   &0.239  &4065.88 &1.50 $\pm$ 0.29          &4065.78 &0.85 $\pm$ 0.11          &4066.72 &1.19 $\pm$ 0.14          &4065.75  &1.38 $\pm$ 0.31          \\
            4075.86       &[\sii]  &  1F   &0.237  &   --   &       --                &   --   &       --                &4074.40 &0.38 $\pm$ 0.06          &  --     &       --                \\
            4101.74       &\hi     &  H6   &0.229  &4098.93 &  21 $\pm$ 3             &4098.91 &  23 $\pm$ 2             &4099.63 &  22 $\pm$ 2             &4098.89  &  24 $\pm$ 2             \\
            4120.82       &\hei    &  16   &0.224  &  --    &       --                &   --   &       --                &4118.89 &0.11 $\pm$ 0.03          &  --     &       --                \\
            4143.76       &\hei    &  53   &0.217  &  --    &       --                &   --   &       --                &4141.65 &0.25 $\pm$ 0.05          &  --     &       --                \\
            4267.15       &\cii    &  6    &0.179  &  --    &       --                &   --   &       --                &4265.28 &0.09 $\pm$ 0.03          &  --     &       --                \\
            4303.82       &\oii    &  53   &0.168  &  --    &       --                &   --   &       --                &4301.52 &0.03:                    &  --     &       --                \\
            4303.82       &\oii    &  53   &        &      &                       &      &                       &  *     &        *                &       &                      \\
            4317.14       &\oii    &  2    &0.164  &  --    &       --                &   --   &       --                &4314.51 &0.11 $\pm$ 0.03          &  --     &       --                \\
            4319.63       &\oii    &  2    &0.164  &  --    &       --                &   --   &       --                &4316.87 &0.02:                    &  --     &       --                \\            
            4340.47       &\hi     &  H5   &0.156  &4337.50 &  38 $\pm$ 4             &4337.49 &  44 $\pm$ 3             &4338.28 &  44 $\pm$ 3             &4337.54  &  45 $\pm$ 3             \\
            4363.21       &[\oiii] &  1F   &0.149  &4360.30 &1.38 $\pm$ 0.24          &4360.30 &0.56 $\pm$ 0.09          &4361.02 &4.00 $\pm$ 0.34          &4360.68  &1.05 $\pm$ 0.29          \\
            4471.09       &\hei    &  14   &0.115  &4468.44 &3.81 $\pm$ 0.40          &4468.36 &3.07 $\pm$ 0.24          &4469.28 &4.07 $\pm$ 0.33          &4468.45  &2.20 $\pm$ 0.36          \\
            4562.6        &\mgi]   &  1    &0.087  &  --    &       --                &   --   &       --                &4560.54 &0.19 $\pm$ 0.04          &--       &       --                 \\
            4638.48       &\oii    &  1    &0.064  &  --    &       --                &   --   &       --                &4635.85 &0.03 $\pm$ 0.01          &  --     &       --                \\
            4641.81       &\oii    &  1    &0.063  &  --    &       --                &   --   &       --                &4638.98 &0.06 $\pm$ 0.01          &  --     &       --                \\
            4649.13       &\oii    &  1    &0.060  &  --    &       --                &   --   &       --                &4647.96 &0.12 $\pm$ 0.02          &  --     &       --                \\
            4650.84       &\oii    &  1    &        &     &                       &      &                      &   *    &       *                 &       &                      \\
            4658.1        &[\feiii]&  3F   &0.058  &4654.74 &0.27:                    &4655.11 &0.24 $\pm$ 0.04          &4655.84 &0.07 $\pm$ 0.01          &4654.95  &0.59:                    \\
            4661.63       &\oii    &  1    &0.057  &  --    &       --                &   --   &       --                &4659.40 &0.04 $\pm$ 0.01          &  --     &       --                \\
            4713.14       &\hei    &  12   &0.042  &  --    &       --                &4709.27 &0.19 $\pm$ 0.04          &4709.96 &0.76 $\pm$ 0.07          &  --     &       --                \\
            4740.16       &\fariv  &  1F   &0.034  &  --    &       --                &   --   &       --                &4737.61 &0.22 $\pm$ 0.03          &  --     &       --                \\
            4861.33       &\hi     &  H4   &0.000  &4857.93 & 100 $\pm$  7            &4857.99 & 100 $\pm$ 7             &4858.79 & 100 $\pm$ 7             &4857.91  & 100 $\pm$ 7             \\
            4921.93       &\hei    &  48   &-0.016 &4918.70 &0.99 $\pm$ 0.16          &4918.41 &0.59 $\pm$ 0.06          &4919.42 &1.15 $\pm$ 0.11          &4918.65  &0.49:                    \\
            4958.91       &[\oiii] &  1F   &-0.025 &4955.49 & 108 $\pm$ 8             &4955.55 &  59 $\pm$ 4             &4956.33 & 184 $\pm$ 13            &4955.36  &  56 $\pm$ 4             \\
            4985.76       &[\feiii]&  2F   &-0.032 &  --    &       --                &4982.53 &0.41 $\pm$ 0.05          &4983.14 &0.09 $\pm$ 0.02          &  --     &       --                \\
            5006.84       &[\oiii] &  1F   &-0.038 &5003.39 & 318 $\pm$ 24            &5003.45 & 175 $\pm$ 12            &5004.28 & 469 $\pm$ 34            &5003.24  & 165 $\pm$ 11            \\
            5015.68       &\hei    &  4    &-0.039 &5012.18 &2.06 $\pm$ 0.22          &5012.20 &1.92 $\pm$ 0.14          &5013.12 &1.89 $\pm$ 0.16          &5011.99  &1.59 $\pm$ 0.35          \\
            5047.74       &\hei    &  47   &-0.048 &  --    &       --                &   --   &       --                &5045.21 &0.14 $\pm$ 0.02          &  --     &       --                \\
            5270.4        &\ffeiii &  1F   &-0.098 &  --    &       --                &   --   &       --                &5268.46 &0.03 $\pm$ 0.01          &  --     &       --                \\
            5517.71       &[\cliii]&  1F   &-0.145 &5513.87 &0.39 $\pm$ 0.11          &5513.97 &0.43 $\pm$ 0.05          &5515.02 &0.48 $\pm$ 0.06          &5514.01  &0.46 $\pm$ 0.30          \\
            5537.88       &[\cliii]&  1F   &-0.149 &5533.86 &0.30 $\pm$ 0.11          &5534.02 &0.28 $\pm$ 0.04          &5535.16 &0.34 $\pm$ 0.04          &  --     &       --                \\
            5754.64       &[\nii]  &  1F   &-0.184 &5750.70 &0.26 $\pm$ 0.10          &5750.76 &0.36 $\pm$ 0.05          &5752.17 &0.14 $\pm$ 0.02          &5750.14  &0.32 $\pm$ 0.29          \\
            5875.64       &\hei    &  11   &-0.203 &5871.62 &  12 $\pm$ 1             &5871.62 &  11 $\pm$ 1             &5872.97 &  12 $\pm$ 1             &5871.66  &  10 $\pm$ 1             \\
            5957.56       &\fsii   &  4    &-0.215 &   --   &     --                  &5952.46 &0.13 $\pm$ 0.04          &   --   &     --                  &  --     &       --                \\
            5978.93       &\fsii   &  4    &-0.218 &   --   &     --                  &5975.00 &0.09 $\pm$ 0.03          &   --   &     --                  &  --     &       --                \\
            6300.3        &[\oi]   &  1F   &-0.262 &6296.53 &4.14 $\pm$ 1.07          &6296.39 &1.21 $\pm$ 0.12          &6298.14 &2.31 $\pm$ 0.26$^{\rm a}$&  --     &       --                \\
            6312.1        &[\siii] &  3F   &-0.264 &6306.91 &1.32:                    &6307.73 &1.07 $\pm$ 0.11          &6308.66 &1.67 $\pm$ 0.19$^{\rm a}$&6306.51  &1.37 $\pm$ 0.25$^{\rm a}$\\
            6363.78       &[\oi]   &  3F   &-0.271 &6360.21 &1.18:                    &6360.09 &0.40 $\pm$ 0.06          &6361.55 &0.73 $\pm$ 0.09          &  --     &       --                \\
            6548.03       &[\nii]  &  1F   &-0.295 &6543.48 &7.41 $\pm$ 1.48          &6543.63 &9.02 $\pm$ 0.81          &6544.67 &2.63 $\pm$ 0.31          &6543.42  &8.50 $\pm$ 0.75          \\
            6562.82       &\hi     &  H3   &-0.297 &6558.21 & 284 $\pm$ 50            &6558.32 & 293 $\pm$ 26            &6559.20 & 282 $\pm$ 32            &6557.99  & 288 $\pm$ 22            \\
            6583.41       &[\nii]  &  1F   &-0.300 &6578.87 &  24 $\pm$ 4             &6578.98 &  28 $\pm$ 3             &6580.04 &8.09 $\pm$ 0.94          &6578.77  &  26 $\pm$ 2             \\
            6678.15       &\hei    &  46   &-0.313 &6673.54 &3.37 $\pm$ 1.03          &6673.58 &3.07 $\pm$ 0.29          &6674.53 &3.35 $\pm$ 0.41          &6673.34  &2.86 $\pm$ 0.35          \\
            6716.47       &[\sii]  &  2F   &-0.318 &6711.81 &  24 $\pm$ 4             &6711.94 &  17 $\pm$ 2             &6713.00 &  10 $\pm$ 1             &6711.71  &  25 $\pm$ 2             \\
            6730.85       &[\sii]  &  2F   &-0.319 &6726.17 &  17 $\pm$ 3             &6726.31 &  12 $\pm$ 2             &6727.38 &   7 $\pm$ 0.88          &6726.09  &  18 $\pm$ 1             \\
            7065.28       &\hei    &  10   &-0.364 &7060.38 &2.19 $\pm$ 0.95          &7060.47 &1.92 $\pm$ 0.19          &7061.44 &2.10 $\pm$ 0.28          &7060.26  &1.53 $\pm$ 0.26          \\
            7135.78       &[\ariii]&   1F  &-0.374 &7130.89 &  11 $\pm$ 2             &7130.97 &9.93 $\pm$ 0.98          &7131.92 &  10 $\pm$ 1             &7130.72  &7.69 $\pm$ 0.71          \\
            7280.9        &\hei    &  48   &-0.398 &  --    &       --                &   --   &     --                  &7276.49 &0.65 $\pm$ 0.10          &   --   &      --                \\
            7318.39       &\foii   &  2F   &-0.398 &7315.09 &3.63 $\pm$ 1.08$^{\rm a}$&7314.96 &2.25 $\pm$ 0.23$^{\rm a}$&7316.00 &1.54 $\pm$ 0.22$^{\rm a}$&7315.15  &3.87 $\pm$ 0.43$^{\rm a}$\\
            7319.99       &\foii   &  2F   &        &   *    &     *                   &   *    &        *                &   *    &       *                 &    *    &      *                  \\
            7329.66       &\foii   &  2F   &-0.399 &7325.78 &3.33 $\pm$ 1.04$^{\rm a}$&7325.35 &2.17 $\pm$ 0.23$^{\rm a}$&7326.50 &1.28 $\pm$ 0.19$^{\rm a}$&7325.09  &2.67 $\pm$ 0.34$^{\rm a}$\\
            7330.73       &\foii   &  2F   &        &   *    &        *                &   *    &        *                &   *    &       *                 &    *    &      *                  \\
            $c$({\hb}) &  &      &      &  \multicolumn{2}{c}{0.51 $\pm$ 0.21}& \multicolumn{2}{c}{0.12 $\pm$ 0.06}& \multicolumn{2}{c}{0.16 $\pm$ 0.12}   &    \multicolumn{2}{c}{$0.02^{+0.04}_{-0.02}$}                \\
            $W_{abs}$ &  &  &           &  \multicolumn{2}{c}{3.9}               & \multicolumn{2}{c}{1.7}             & \multicolumn{2}{c}{10}            &    \multicolumn{2}{c}{0.6}                \\

            \multicolumn{4}{l}{$F$(H$_\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)} &  \multicolumn{2}{c}{0.85 $\pm$ 0.06}& \multicolumn{2}{c}{5.8 $\pm$ 0.4}& \multicolumn{2}{c}{6.4 $\pm$ 0.4}   &    \multicolumn{2}{c}{0.38 $\pm$  0.03}                \\
            \hline
            \multicolumn{12}{l}{$^{\rm a}$ Affected by telluric emission.}\\ 
  \end{longtable}
\end{landscape}  
\twocolumn

\onecolumn
\begin{landscape}
  \begin{longtable}{c c c c c c c c c c}
         \caption{Line identifications and reddening corrected line fluxes with respect to $\mathrm{I}(H\beta) = 100$ for the \hii\ regions LGC\,\hii3, IC\,132 and LGC\,\hii11  of M\,33.}\\
          \label{tab:data_3_m33}\\
             \hline
                             &      &      &              &\multicolumn{2}{c}{LGC\,\hii3}                 &\multicolumn{2}{c}{IC\,132}                   &  \multicolumn{2}{c}{LGC\,\hii11}   \\                                                        
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                   \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$)     \\
             \hline
    \endfirsthead
          \caption{continued.}\\
           \hline
                             &      &      &              &\multicolumn{2}{c}{LGC\,\hii3}                 &\multicolumn{2}{c}{IC\,132}                   &  \multicolumn{2}{c}{LGC\,\hii11}                 \\
             $\lambda_0$     &      &      &              &$\lambda_{\mathrm{obs}}$ &               &$\lambda_{\mathrm{obs}}$ &                &$\lambda_{\mathrm{obs}}$ &                         \\
                (\AA)        & Ion  &  ID  & $f(\lambda)$ & (\AA)                   &$I$($\lambda$) &  (\AA)                  & $I$($\lambda$) &        (\AA)            & $I$($\lambda$)      \\
            \hline
    \endhead
            \hline
    \endfoot
    \endlastfoot
            3703.86       & \hi    &  H16  &0.327  &3701.99 &1.87 $\pm$ 0.39&3701.64 &2.12 $\pm$ 0.31          &3701.97 &3.04 $\pm$ 0.93 \\
            3705.04       & \hei   &  25   &        &  *     &      *        &  *     &       *                 &   *    &         *  \\
            3711.97       & \hi    &  H15  &0.325  &3709.68 &1.35 $\pm$ 0.36&3709.56 &1.20 $\pm$ 0.18          &  --    &     --      \\
            3721.83       & [\siii]&  2F   &0.323  &3719.53 &2.54 $\pm$ 0.44&3719.29 &2.18 $\pm$ 0.32          &3719.69 &2.86 $\pm$ 0.90\\
            3721.94       & \hi    &  H14  &        &   *    &     *         &   *    &       *                 &    *   &     *         \\
            3726.03       & [\oii] &  1F   &0.322  &3723.70 &  72 $\pm$ 6   &3723.66 &  26 $\pm$ 3             &3723.83 & 115 $\pm$ 20\\
            3728.82       & [\oii] &  1F   &0.328  &3726.49 & 111 $\pm$ 9   &3726.42 &  35 $\pm$ 4             &3726.61 & 146 $\pm$ 26\\
            3734.37       & \hi    &  H13  &0.320  &3731.91 &1.55 $\pm$ 0.37&3731.82 &2.32 $\pm$ 0.33          &3732.27 &2.58 $\pm$ 0.86\\
            3750.15       & \hi    &  H12  &0.317  &3747.78 &1.95 $\pm$ 0.40&3747.67 &3.08 $\pm$ 0.43          &3747.91 &3.58 $\pm$ 0.98 \\
            3770.63       & \hi    &  H11  &0.313  &3768.14 &2.66 $\pm$ 0.44&3768.20 &3.60 $\pm$ 0.49          &3768.75 &5.49 $\pm$ 1.25\\
            3797.63       & [\siii]&  2F   &0.307  &3795.37 &4.22 $\pm$ 0.54&3795.38 &4.95 $\pm$ 0.66          &3796.03 &6.18 $\pm$ 1.34\\
            3797.9        & \hi    &  H10  &        &   *    &       *       &   *    &       *                 &   *    &     *         \\
            3819.61       & \hei   &  22   &0.324  &3817.17 &0.84 $\pm$ 0.32&3817.11 &1.14 $\pm$ 0.18          &  --    &     --        \\
            3835.39       & \hi    &  H9   &0.299  &3832.81 &5.68 $\pm$ 0.64&3832.86 &7.09 $\pm$ 0.90          &3833.41 &7.06 $\pm$ 1.44\\
            3868.75       &[\neiii]&  1F   &0.291  &3866.11 &  11 $\pm$ 1   &3866.21 &  40 $\pm$ 4             &3866.90 &  20 $\pm$ 3  \\
            3888.65       &\hei    &  2    &0.286  &3886.25 &  15 $\pm$ 1   &3886.32 &  19 $\pm$ 2             &3887.01 &  20 $\pm$ 3  \\
            3889.05       &\hi     &  H8   &        &   *    &        *      &    *   &       *                 &   *    &         *    \\
            3926.53       &\hei    &  58   &0.277  &3923.43 &0.60:          &  --    &       --                &  --    &     --      \\
            3964.73       &\hei    &  5    &0.267  &3961.80 &0.53:          &3961.85 &0.63 $\pm$ 0.10          &3962.54 & 1:        \\
            3967.46       &[\neiii]&  1F   &0.267  &3964.65 &2.94 $\pm$ 0.45&3964.90 &  13 $\pm$ 1             &3965.67 &3.71 $\pm$ 0.93\\
            3970.07       &\hi     &  H7   &0.266  &3967.36 &  11 $\pm$ 1   &3967.55 &  14 $\pm$ 2             &3968.29 &  13 $\pm$ 2   \\
            4009.22       &\hei    &  55   &0.255  &  --    &     --        &  --    &     --                  &4007.25 & 0.53:         \\
            4026.21       &\hei    &  18   &0.251  &4023.38 &1.29 $\pm$ 0.34&4023.61 &1.92 $\pm$ 0.28          &4024.33 & 1.02:         \\
            4068.6        &[\sii]  &  1F   &0.239  &4065.99 &1.17 $\pm$ 0.33&4066.11 &0.62 $\pm$ 0.10          &   --   &     --      \\
            4075.86       &[\sii]  &  1F   &0.237  &4073.69 &0.31:          &  --    &     --                  &   --   &     --      \\
            4101.74       &\hi     &  H6   &0.229  &4098.99 &  23 $\pm$ 2   &4099.10 &  24 $\pm$ 3             &4100.04 &  24 $\pm$ 3\\
            4120.82       &\hei    &  16   &0.224  &  --    &     --        &4118.17 &0.22 $\pm$ 0.04          &  --    &     --      \\
            4143.76       &\hei    &  53   &0.217  &  --    &     --        &4140.94 &0.34 $\pm$ 0.06          &  --    &     --      \\
            4267.15       &\cii    &  6    &0.179  &  --    &     --        &4264.64 &0.13 $\pm$ 0.02          &  --    &     --      \\
            4340.47       &\hi     &  H5   &0.156  &4337.64 &  44 $\pm$ 3   &4337.71 &  45 $\pm$ 5             &4338.71 &  49 $\pm$ 5\\
            4352.78       &\ffeii  &  7F   &0.153  &  --    &     --        &  --    &     --                  &4350.99 &0.71:       \\
            4363.21       &[\oiii] &  1F   &0.149  &  --    &     --        &4360.43 &3.98 $\pm$ 0.52          &4361.51 &3.54 $\pm$ 0.77\\
            4387.93       &\hei    &  51   &0.141  &  --    &     --        &4385.21 &0.55 $\pm$ 0.09          &  --    &     --      \\
            4471.09       &\hei    &  14   &0.115  &4468.85 &3.45 $\pm$ 0.45&4468.66 &4.04 $\pm$ 0.53          &4469.67 &3.77 $\pm$ 0.76\\
            4562.6        &\mgi]   &  1    &0.087  &  --    &     --        &4559.85 &0.11 $\pm$ 0.02          &  --    &     --      \\
            4571.1        &\mgi]   &  1    &0.084  &  --    &     --        &4568.69 &0.09 $\pm$ 0.02          &  --    &     --      \\
            4649.13       &\oii    &  1    &0.060  &  --    &     --        &4647.59 &0.10 $\pm$ 0.02          &  --    &     --      \\
            4650.84       &\oii    &  1    &        &      &             &   *    &     *                   &      &          \\
            4658.1        &[\feiii]&  3F   &0.058  &4655.79 &0.23 $\pm$ 0.05&   --   &       --                &  --    &     --      \\
            4661.63       &\oii    &  1    &0.057  &  --    &     --        &4656.97 &0.07 $\pm$ 0.02          &  --    &     --      \\
            4713.14       &\hei    &  12   &0.042  &4710.59 &0.28 $\pm$ 0.05&  --    &       --                &  --    &     --      \\
            4711.37       &\fariv  &  1F   &0.042  &  --    &     --        &4709.44 &0.82 $\pm$ 0.07          &  --    &     --      \\
            4740.16       &\fariv  &  1F   &0.034  &  --    &     --        &4737.02 &0.27 $\pm$ 0.03          &  --    &     --      \\
            4861.33       &\hi     &  H4   &0.000  &4858.85 & 100 $\pm$ 7   &4858.26 & 100 $\pm$ 7             &4859.26 & 100 $\pm$ 7\\
            4921.93       &\hei    &  48   &-0.016 &4919.50 &1.01 $\pm$ 0.10&4918.91 &1.20 $\pm$ 0.09          &4919.88 &0.87 $\pm$ 0.21\\
            4958.91       &[\oiii] &  1F   &-0.026 &4956.42 &  94 $\pm$ 7   &4955.78 & 189 $\pm$ 13            &4956.83 & 112 $\pm$ 8\\
            4985.76       &[\feiii]&  2F   &-0.032 &4983.64 &0.35 $\pm$ 0.06&   --   &       --                &  --    &     --      \\
            5006.84       &[\oiii] &  1F   &-0.038 &5004.35 & 283 $\pm$ 20  &5003.66 & 548 $\pm$ 39            &5004.74 & 335 $\pm$ 25\\
            5015.68       &\hei    &  4    &-0.039 &5013.19 &2.32 $\pm$ 0.18&5012.44 &3.49 $\pm$ 0.26          &5013.44 &2.07 $\pm$ 0.28\\
            5047.74       &\hei    &  47   &-0.048 &5045.09 &0.14 $\pm$ 0.04&5045.16 &0.31 $\pm$ 0.04          &   --   &       --      \\
            5191.82       &\fariii  &  3F   &-0.081 &  --    &     --        &5189.13 &0.12 $\pm$ 0.02          &   --   &       --      \\
            5517.71       &[\cliii]&  1F   &-0.145 &5515.14 &0.47 $\pm$ 0.07&5514.24 &0.48 $\pm$ 0.05          &5515.43 &0.59 $\pm$ 0.18\\
            5537.88       &[\cliii]&  1F   &-0.149 &5535.35 &0.28 $\pm$ 0.05&5534.40 &0.34 $\pm$ 0.04          &5535.88 &0.36 $\pm$ 0.15\\
            5581.86       &[\feii] &  15F  &-0.156 &  --    &     --        &5579.26 &3.65 $\pm$ 0.31          &    --  &       --      \\
            5754.64       &[\nii]  &  1F   &-0.184 &5752.09 &0.36 $\pm$ 0.06&5751.07 &0.12 $\pm$ 0.02          &5751.07 &     $\pm$  \\
            5875.64       &\hei    &  11   &-0.203 &5872.92 &  12 $\pm$ 1   &5871.95 &  12 $\pm$ 1             &5873.30 &  11 $\pm$ 1\\
            6300.3        &[\oi]   &  1F   &-0.262 &  --    &     --        &   --   &       --                &6297.61 &1.80 $\pm$ 0.31\\
            6312.1        &[\siii] &  3F   &-0.264 &6308.53 &1.58 $\pm$ 0.17&6307.74 &1.63 $\pm$ 0.16          &6309.28 &1.53 $\pm$ 0.27\\
            6363.78       &[\oi]   &  3F   &-0.271 &  --    &     --        &6359.20 &0.40 $\pm$ 0.06          &6360.92 &0.72 $\pm$ 0.14\\
            6548.03       &[\nii]  &  1F   &-0.295 &6544.40 &6.69 $\pm$ 0.63&6543.80 &2.77 $\pm$ 0.28          &6545.18 &4.34 $\pm$ 0.79\\
            6562.82       &\hi     &  H3   &-0.297 &6559.04 & 284 $\pm$ 26  &6558.31 & 287 $\pm$ 28            &6559.83 & 292 $\pm$ 52\\
            6583.41       &[\nii]  &  1F   &-0.300 &6579.71 &  21 $\pm$ 2   &6579.15 &6.14 $\pm$ 0.61          &6580.54 &  13 $\pm$ 2\\
            6678.15       &\hei    &  46   &-0.313 &6674.38 &3.35 $\pm$ 0.34&6673.56 &3.42 $\pm$ 0.35          &6675.17 &3.12 $\pm$ 0.35\\
            6716.47       &[\sii]  &  2F   &-0.318 &6712.67 &  17 $\pm$ 2   &6712.13 &6.35 $\pm$ 0.65          &6713.51 &  11 $\pm$ 2\\
            6730.85       &[\sii]  &  2F   &-0.319 &6727.06 &  12 $\pm$ 1   &6726.90 &5.20 $\pm$ 0.53          &6727.92 &   9 $\pm$ 2\\
            7065.28       &\hei    &  10   &-0.364 &7061.30 &2.24 $\pm$ 0.25&7060.41 &2.09 $\pm$ 0.23          &7062.18 &2.57 $\pm$ 0.56\\
            7135.78       &[\ariii]&   1F  &-0.374 &7131.70 &  11 $\pm$ 1   &7130.85 &  10 $\pm$ 1             &7132.68 &   9 $\pm$ 2\\
            7280.9        &\hei    &  48   &-0.393 &7278.34 &1.23 $\pm$ 0.16&   --   &       --                &    --  &       --      \\
            7318.39       &\foii   &  2F   &-0.398 &7316.16 &4.06 $\pm$ 0.44&7314.39 &1.74 $\pm$ 0.20$^{\rm a}$&7316.77 &5    $\pm$ 1\\
            7319.99       &\foii   &  2F   &        &    *   &     *         &   *    &       *                 &   *    &      *        \\
            7329.66       &\foii   &  2F   &-0.399 &7326.08 &2.88 $\pm$ 0.32&7329.66 &1.56 $\pm$ 0.18$^{\rm a}$&7326.99 &3.83 $\pm$ 0.89\\
            7330.73       &\foii   &  2F   &        &    *   &     *         &   *    &       *                 &   *    &      *        \\
            $c$({\hb}) &  &      &      &  \multicolumn{2}{c}{0.09 $\pm$ 0.07}& \multicolumn{2}{c}{0.37 $\pm$ 0.07}& \multicolumn{2}{c}{0.29 $\pm$ 0.23}                  \\
            $W_{abs}$ &  &  &            &  \multicolumn{2}{c}{7.5}          & \multicolumn{2}{c}{3.6}& \multicolumn{2}{c}{6.7}                  \\

            \multicolumn{4}{l}{$F$(H$_\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)} &  \multicolumn{2}{c}{9.2 $\pm$ 0.6}& \multicolumn{2}{c}{3.2 $\pm$ 0.2}& \multicolumn{2}{c}{4.5 $\pm$ 0.3}              \\
            \hline
            \multicolumn{10}{l}{$^{\rm a}$ Affected by telluric emission.}\\ 
  \end{longtable}
\begin{tabular}{@{}l cc}
%   \begin{tabular}{@{}l @{\hspace{0.5cm}}|p{3.2cm}|l @{\hspace{2cm}}|p{2.0cm}| l}
           \hline
           Ion & Transition Probabilities & Collision Strengths  \\
           \hline
           \foii  & Froese Fischer     & Tayal (2007) \\
                  & \& Tachiev (2004)  &  \\
           \foiii & Froese Fischer     &  Aggarwal \& Keenan (1999)   \\
                  & \& Tachiev (2004)  &  \\
           \fnii  & Froese Fischer     & Tayal (2011) \\ 
                  & \& Tachiev (2004)  &  \\
           \fneiii&Galav\'\i s, Mendoza    & McLaughlin \& Bell (2000) \\
                  &\& Zeippen (1997)   &          \\
           \fariii& Mendoza (1983)     &Galav\'\i s, Mendoza\\
                  & Kaufman \& Sugar (1986)   &  \& Zeippen (1995) \\
           \fariv & Mendoza \& Zeippen(1982) & Ramsbottom \& Bell (1997)\\
           \fsii  &Podobedova, Kelleher & Ramsbottom, Bell, \\ 
                  &  \& Wiese (2009)    & \& Stafford (1996)\\
           \fsiii &Podobedova, Kelleher & Tayal \& Gupta (1999)  \\
                  & \& Wiese (2009)     & \\
           \fcliii& Mendoza (1983)   & Butler \& Zeippen (1989) \\
                  &Kaufman \& Sugar (1986) &        \\
           \ffeiii& Quinet (1996)       & Quinet (1996) \\
           \hline
 \end{tabular}
